Fast Decoding of Multi-Kernel Polar Codes

Polar codes are a class of linear error correction codes which provably attain channel capacity with infinite codeword lengths. Finite length polar codes have been adopted into the 5th Generation 3GPP standard for New Radio, though their native length is limited to powers of 2. Utilizing multiple polarizing matrices increases the length flexibility of polar codes at the expense of a more complicated decoding process. Successive cancellation (SC) is the standard polar decoder and has time complexity $\mathcal{O}(N \log N)$ due to its sequential nature. However, some patterns in the frozen set mirror simple linear codes with low latency decoders, which allows for a significant reduction in SC latency by pruning the decoding schedule. Such fast decoding techniques have only previously been used for traditional Arikan polar codes, causing multi-kernel polar codes to be an impractical length-compatibility technique with no fast decoders available. We propose fast simplified successive cancellation decoding node patterns, which are compatible with polar codes constructed with both the Arikan and ternary kernels, and generalization techniques. We outline efficient implementations, made possible by imposing constraints on ternary node parameters. We show that fast decoding of multi-kernel polar codes has at least 72% reduced latency compared with an SC decoder in all cases considered where codeword lengths are (96, 432, 768, 2304).

==> figs/K_164_skinny.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}[height=6cm,width=5.2cm,
        scaled ticks=false,
        enlargelimits={upper=0.3},
        ymin=40,ymax=250,
        xmin=170,xmax=1298,
        log basis x =2,
        xtick={192,216,243,324,432,648,1296},
        xticklabels={192,216,243,324,432,~~648,1296},
        xticklabel style={rotate=90,  font=\footnotesize},
        yticklabel style={rotate=45, font=\scriptsize},
        xlabel={Block size},
        xlabel style={font=\small},
        ylabel={Number of nodes},
        ymajorgrids,
        legend entries={~MK First, ~MK Last, ~Punct QUP, ~Short WL},  % FIRST AND LAST ARE REVERSED FROM POCOSIM MEANING
        legend style={font=\small, draw=none, nodes={scale=0.9}},
        legend pos=north west,
        legend cell align={left},
    ]

        \addplot[Paired-1, only marks, mark=triangle*] table [x={N}, y={FSSC}] {figs/data/k164/r_mk_l_2048.txt};
        \addplot[Paired-2, only marks, mark=triangle*] table [x={N}, y={FSSC}] {figs/data/k164/r_mk_f_2048.txt};
        \addplot[Paired-5, only marks, mark=diamond] table [x={N}, y={FSSC}] {figs/data/k164/r_punct_first_2048.txt};
        \addplot[Paired-9, only marks, mark=otimes] table [x={N}, y={FSSC}] {figs/data/k164/r_short_last_2048.txt};


\end{semilogxaxis}  
\end{tikzpicture}

==> figs/N_768_skinny.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}[height=6cm,width=5.2cm, %title={\bf{N = 768, FSSC, Limit Size Special-Nodes 2048}},
        scaled ticks=false,
        enlargelimits={upper=0.3},
        ymin=40, ymax=250,
        xmin=80,
        log basis x =2,
        xtick={96 ,192 ,288 ,384 ,480 ,576 , 672},
        xticklabels={96 ,192 ,288 ,384 ,~480 ,576 ,672},
        xticklabel style={rotate=90, font=\footnotesize},
        yticklabel style={rotate=45, font=\scriptsize, draw=none},
        yticklabels={,,},
        xlabel={Information Length},
        xlabel style={font=\small},
        ymajorgrids,
        xmin=80,xmax=690,
        ymin=40,ymax=250,
    ]

        \addplot[Paired-1, only marks, mark=triangle*] table [x={K}, y={FSSC}] {figs/data/n768/r_mk_l_2048.txt};
        \addplot[Paired-2, only marks, mark=triangle*] table [x={K}, y={FSSC}] {figs/data/n768/r_mk_f_2048.txt};
        \addplot[Paired-5, only marks, mark=diamond] table [x={K}, y={FSSC}] {figs/data/n768/r_punct_first_2048.txt};
        \addplot[Paired-9, only marks, mark=otimes] table [x={K}, y={FSSC}] {figs/data/n768/r_short_last_2048.txt};

\end{semilogxaxis}  
\end{tikzpicture}

==> figs/kernel_order_plot.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={group name=fer_group, group size= 3 by 1, horizontal sep=1mm,}, height=0.74\linewidth, width=.45\linewidth]

        \nextgroupplot[ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ymode=log, ymax=1.3,  ymin=3e-5]
                \addplot[Paired-1, mark=square*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_mk_l.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_mk_h.csv};
                \addplot[Paired-5, mark=triangle*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_mk_f.csv};

                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_mk_l.csv};
                \addplot[Paired-3, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_mk_h.csv};
                \addplot[Paired-5, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_mk_f.csv};

        \nextgroupplot[xlabel={$E_b/N_0$ (dB)}, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ymode=log, ymax=1.3,  ymin=3e-5,
                        legend style={font=\scriptsize, nodes={scale=0.7}, at={(0.5,1.03)}, anchor=south, legend columns=3},
                        legend cell align={left},
                        legend entries={~{$N=768$, First}, ~{$N=768$, Highest Rel.}, ~{$N=768$, Last}, ~{$N=2304$, First}, ~{$N=2304$, Highest Rel.}, ~{$N=2304$, Last}}
                        ]
                \addplot[Paired-1, mark=square*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_mk_l.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_mk_h.csv};
                \addplot[Paired-5, mark=triangle*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_mk_f.csv};

                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_mk_l.csv};
                \addplot[Paired-3, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_mk_h.csv};
                \addplot[Paired-5, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_mk_f.csv};

         \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\scriptsize}, ymode=log, ymax=1.3,  ymin=3e-5]
                \addplot[Paired-1, mark=square*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_mk_l.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_mk_h.csv};
                \addplot[Paired-5, mark=triangle*, mark size=2pt, semithick] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_mk_f.csv};

                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_mk_l.csv};
                \addplot[Paired-3, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_mk_h.csv};
                \addplot[Paired-5, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_mk_f.csv};

\end{groupplot}
\node[below = 1cm of fer_group c1r1.south] {\footnotesize (a) $R=\frac{1}{4}$};
\node[below = 1cm of fer_group c2r1.south] {\footnotesize (b) $R=\frac{1}{2}$};
\node[below = 1cm of fer_group c3r1.south] {\footnotesize (c) $R=\frac{3}{4}$};

\end{tikzpicture}

==> figs/n18_fssc_tree_first.tikz <==

	\begin{tikzpicture}[scale=.45, thick]
	
	\node[left] at (.5,0) {\tiny $S$=0};
	\node[left] at (.5,2) {\tiny $S$=1};
	\node[left] at (.5,4) {\tiny $S$=2};
	\node[left] at (.5,6) {\tiny $S$=3};
	
	\draw [very thin,gray,dashed] (.5,0) -- (18,0);
	\draw [very thin,gray,dashed] (.5,2) -- (18,2);
	\draw [very thin,gray,dashed] (.5,4) -- (18,4);
	\draw [very thin,gray,dashed] (.5,6) -- (18,6);
	
	
	\foreach \x in {1,4,7,10,13,16}{
	\draw [lightgray] (\x,0) -- (\x+1,2);
	}
	\foreach \x in {2,5,8,11,14,17}{
	\draw [lightgray] (\x,0) -- (\x,2);
	}
	\foreach \x in {3,6,9,12,15,18}{
	\draw [lightgray] (\x,0) -- (\x-1,2);
	}

	\foreach \x in {2,11}{
	\draw [lightgray] (\x,2) -- (\x+3,4);}
	\foreach \x in {5,14}{
	\draw [lightgray] (\x,2) -- (\x,4);}
	\foreach \x in {8,17}{
	\draw [lightgray] (\x,2) -- (\x-3,4);}
	\foreach \x in {5}{
	\draw (\x,4) -- (\x+4.5,6);}
	\foreach \x in {14}{
	\draw (\x,4) -- (\x-4.5,6);}

	\foreach \x in {1,2,3,4,5,6,7,8,10}{
	\fill [white] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];	
	}
	\foreach \x in {9,11,12,13,14,15,16,17,18}{
	\fill [gray] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];
	}
	
	\foreach \x in {2,5,8,11,14,17}{
	\fill [lightgray] (\x,2) circle [radius=.1];	
	}

	\fill [blue] (5,4) circle [radius=.15];
	\draw[very thin] (5,4) circle [radius=.15];
	\fill [green] (14,4) circle [radius=.15];
	\draw[very thin] (14,4) circle [radius=.15];

	\foreach \x in {9.5}{
	\fill [black] (\x,6) circle [radius=.1];
	}
	
	\node[left] at (5,4.2) {\small $\bm{\alpha_v}$};
	\node[left] at (2,2.2) {\small $\bm{\alpha_{v_l}}$};
	\node[left] at (5,2.2) {\small $\bm{\alpha_{v_c}}$};
	\node[left] at (8,2.2) {\small $\bm{\alpha_{v_r}}$};

	\end{tikzpicture}

==> figs/n18_fssc_tree_last.tikz <==

	\begin{tikzpicture}[scale=.45, thick]
	
	\node[left] at (.5,0) {\tiny $S$=0};
	\node[left] at (.5,2) {\tiny $S$=1};
	\node[left] at (.5,4) {\tiny $S$=2};
	\node[left] at (.5,6) {\tiny $S$=3};
	
	\draw [very thin,gray,dashed] (.5,0) -- (18,0);
	\draw [very thin,gray,dashed] (.5,2) -- (18,2);
	\draw [very thin,gray,dashed] (.5,4) -- (18,4);
	\draw [very thin,gray,dashed] (.5,6) -- (18,6);
	
	
	\foreach \x in {1,3,5,7,9,11,13,15,17}{
		\draw [lightgray] (\x,0) -- (\x+.5,2);
	}
	\foreach \x in {2,4,6,8,10,12,14,16,18}{
	\draw [lightgray] (\x,0) -- (\x-.5,2);
	}

	\foreach \x in {1.5,7.5,13.5}{
	\draw [lightgray]  (\x,2) -- (\x+2,4);}
	\foreach \x in {3.5,9.5,15.5}{
	\draw [lightgray]  (\x,2) -- (\x,4);}
	\foreach \x in {5.5,11.5,17.5}{
	\draw [lightgray] (\x,2) -- (\x-2,4);}
	\foreach \x in {3.5}{
	\draw (\x,4) -- (\x+6,6);}
	\foreach \x in {9.5}{
	\draw (\x,4) -- (\x,6);}
	\foreach \x in {15.5}{
	\draw (\x,4) -- (\x-6,6);}

	\foreach \x in {1,2,3,4,5,7,13}{
	\fill [white] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];	
	}
	\foreach \x in {6,8,9,10,11,12,14,15,16,17,18}{
	\fill [gray] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];
	}
	
	\foreach \x in {1.5,3.5,5.5,7.5,9.5,11.5,13.5,15.5,17.5}{
	\fill [lightgray] (\x,2) circle [radius=.1];	
	}

	\fill [pink] (3.5,4) circle [radius=.15];
	\draw[very thin] (3.5,4) circle [radius=.15];
	\fill [green] (9.5,4) circle [radius=.15];
	\draw[very thin] (9.5,4) circle [radius=.15];
	\fill [green] (15.5,4) circle [radius=.15];
	\draw[very thin] (15.5,4) circle [radius=.15];




	\foreach \x in {9.5}{
	\fill [black] (\x,6) circle [radius=.1];
	}
	

	\end{tikzpicture}
